The Entire Quantum Computer on a Classical Leash

We show that a classical client with no quantum hardware can use a single untrusted and potentially malicious quantum server as if it were its own trusted quantum computer. Through the server, the client can privately choose and run quantum computations, prepare quantum states, and process quantum states supplied by other parties. It can also keep quantum memory on the server, hidden from the server itself, and use that memory in later computations so its quantum state persists across rounds of interaction. Together, these capabilities let a purely classical party act as a quantum party in a variety of interactive protocols. We expect this virtual quantum computer to be a broadly useful tool. As immediate applications, we resolve two known open problems: (1) classical verification of quantum sampling with negligible computational soundness error, and (2) remote state preparation of arbitrary efficiently preparable quantum states. Underlying all of these results is a general-purpose, maliciously secure two-party computation protocol between a classical client and a quantum server, which we construct assuming only the post-quantum hardness of learning with errors.

==> Figures/coset-rsp-sim.tex <==
\begin{quantikz}[row sep=0.7cm, column sep=0.55cm]
\lstick{\text{adversary's} $\ket{+}$}
    & \ctrl{1}
      \gategroup[
        wires=2,
        steps=1,
        style={dotted, rounded corners},
        label style={
          label position=below,
          anchor=north,
          yshift=-0.15cm
        }
      ]{\shortstack{1st\\2PC}}
    & \gate{H}
    & \ctrl{1}
      \gategroup[
        wires=2,
        steps=1,
        style={dotted, rounded corners},
        label style={
          label position=below,
          anchor=north,
          yshift=-0.15cm
        }
      ]{\shortstack{2nd\\2PC}}
    & \gate{H}
    & \ctrl{1}
      \gategroup[
        wires=2,
        steps=1,
        style={dotted, rounded corners},
        label style={
          label position=below,
          anchor=north,
          yshift=-0.15cm
        }
      ]{\shortstack{3rd\\2PC}}
    &  \rstick{$X^{x'} Z^{z'} \ket{S}$}
\\
\lstick{$X^x Z^z \ket{S}$}
    & \gate{X}
    & \qw
    & \gate{Z}
    & \qw
    & \gate{X}
    & \rstick{$\ket{+}$}
\end{quantikz}

==> Figures/general-quantum-circuit.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  >={Latex[length=2mm]},
  wire/.style={line width=.8pt},
  classical/.style={line width=.45pt,double distance=1.5pt},
  box/.style={draw,line width=.8pt,fill=white},
  every node/.style={inner sep=2pt}
]

  \draw[wire,->] (1.2,2.05) -- (8.8,2.05);
  \node[above=3pt] at (1.45,2.05) {$\calE$};
  \node[anchor=west] at (9,2.05) {External reference};

  \draw[wire,decorate,decoration={brace,amplitude=5pt}]
    (.85,.75) -- (.85,2.05);
  \node[anchor=east,align=center] at (.5,1.4)
    {\scriptsize possibly\\[-2pt]\scriptsize entangled};

  \draw[wire] (1.2,.75) -- (3,.75);
  \node[above=3pt] at (2,.75) {Input $\calS$};
  \draw[wire] (1.2,-.75) -- (3,-.75);
  \node[anchor=east] at (1.1,-.75) {$\lvert 0^a\rangle$};
  \node[above=3pt] at (2,-.75) {Ancillas $\calA$};

  \draw[box,fill=black!3] (3,-1.8) rectangle (5,1.2);
  \node at (4,-.3) {\Large $U$};

  \draw[wire,->] (5,.75) -- (8.8,.75);
  \node[above=3pt] at (5.45,.75) {$\calB$};
  \node[anchor=west] at (9,.75) {Quantum output};

  \draw[wire] (5,-.3) -- (6.15,-.3);
  \node[above=3pt] at (5.45,-.3) {$\calC$};
  \draw[box] (6.15,-.62) rectangle (7.1,.02);
  \draw[wire] (6.325,-.49)
    arc[start angle=180,end angle=0,radius=.3];
  \draw[wire,->] (6.625,-.49) -- (6.825,-.07);
  \draw[classical,->] (7.1,-.3) -- (8.8,-.3);
  \node[above=4pt] at (7.95,-.3) {$c$};
  \node[anchor=west] at (9,-.3) {Classical output};

  \draw[wire] (5,-1.35) -- (6.15,-1.35);
  \node[above=3pt] at (5.45,-1.35) {$\calD$};
  \node[box,minimum width=.95cm,minimum height=.64cm]
    at (6.625,-1.35) {$\operatorname{Tr}_\calD$};
  \node[anchor=west] at (7.35,-1.35) {Discard};
\end{tikzpicture}
